Committee Moderation on Encrypted Messaging Platforms

Encrypted messaging services like WhatsApp, Facebook Messenger, and Signal provide secure and deniable communication for billions across the world, but these exact properties prevent holding users accountable for sending messages that are abusive, misinformative, or otherwise harmful to society. Previous works have addressed this concern by allowing a moderator to verify the identity of a message's sender if a message is reported; if not reported, messages maintain all security guarantees. Using primitives from threshold cryptography, this work extends the message-reporting protocol Hecate from Issa, Alhaddad, and Varia to a setting in which consensus among a group of moderators is required to reveal and verify the identity of a message's sender.

==> benchmark-plot.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-08 10:32:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (211.31,153.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.69) rectangle (211.31,153.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 49.19) --
	(211.31, 49.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 75.15) --
	(211.31, 75.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,101.11) --
	(211.31,101.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,127.08) --
	(211.31,127.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,153.04) --
	(211.31,153.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.55, 30.69) --
	( 67.55,153.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.40, 30.69) --
	(106.40,153.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.26, 30.69) --
	(145.26,153.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.12, 30.69) --
	(184.12,153.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 36.21) --
	(211.31, 36.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 62.17) --
	(211.31, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 88.13) --
	(211.31, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,114.10) --
	(211.31,114.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,140.06) --
	(211.31,140.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.12, 30.69) --
	( 48.12,153.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.98, 30.69) --
	( 86.98,153.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.83, 30.69) --
	(125.83,153.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.69, 30.69) --
	(164.69,153.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.55, 30.69) --
	(203.55,153.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.27, 36.27) --
	( 49.67, 36.70) --
	( 55.89, 38.56) --
	( 63.66, 40.87) --
	( 79.20, 45.48) --
	(125.83, 59.27) --
	(164.69, 71.69) --
	(203.55, 82.31);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.27, 36.30) --
	( 49.67, 37.01) --
	( 55.89, 40.14) --
	( 63.66, 44.17) --
	( 79.20, 51.54) --
	(125.83, 73.96) --
	(164.69, 94.32) --
	(203.55,111.00);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.27, 36.36) --
	( 49.67, 37.48) --
	( 55.89, 42.06) --
	( 63.66, 47.75) --
	( 79.20, 59.12) --
	(125.83, 91.95) --
	(164.69,118.91) --
	(203.55,147.91);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.27, 36.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67, 36.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.66, 40.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.55, 82.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20, 45.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 38.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.83, 59.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.69, 71.69) circle (  1.96);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.27, 36.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67, 37.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.66, 44.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.55,111.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20, 51.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 40.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.83, 73.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.69, 94.32) circle (  1.96);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.27, 36.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67, 37.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.66, 47.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.55,147.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20, 59.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.89, 42.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.83, 91.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.69,118.91) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.51, 30.69) rectangle (211.31,153.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 33.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 59.14) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 85.10) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,111.07) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,137.03) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 36.21) --
	( 40.51, 36.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 62.17) --
	( 40.51, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 88.13) --
	( 40.51, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,114.10) --
	( 40.51,114.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,140.06) --
	( 40.51,140.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.12, 27.94) --
	( 48.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.98, 27.94) --
	( 86.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.83, 27.94) --
	(125.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.69, 27.94) --
	(164.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.55, 27.94) --
	(203.55, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.12, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.98, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.83, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.69, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.55, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (125.91,  7.64) {Batch size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 92.09) {Total runtime (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 52.21,134.97) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.31,131.53) rectangle ( 78.77,145.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.76,138.76) -- ( 77.32,138.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.54,138.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.16,131.53) rectangle (108.62,145.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.61,138.76) -- (107.17,138.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.39,138.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.02,131.53) rectangle (138.47,145.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.46,138.76) -- (137.03,138.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.24,138.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.27,135.73) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.12,135.73) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.97,135.73) {7};
\end{scope}
\end{tikzpicture}

